Same Coverage, Less Bloat: Accelerating Binary-only Fuzzing with Coverage-preserving Coverage-guided Tracing

Coverage-guided fuzzing's aggressive, high-volume testing has helped reveal tens of thousands of software security flaws. While executing billions of test cases mandates fast code coverage tracing, the nature of binary-only targets leads to reduced tracing performance. A recent advancement in binary fuzzing performance is Coverage-guided Tracing (CGT), which brings orders-of-magnitude gains in throughput by restricting the expense of coverage tracing to only when new coverage is guaranteed. Unfortunately, CGT suits only a basic block coverage granularity -- yet most fuzzers require finer-grain coverage metrics: edge coverage and hit counts. It is this limitation which prohibits nearly all of today's state-of-the-art fuzzers from attaining the performance benefits of CGT. This paper tackles the challenges of adapting CGT to fuzzing's most ubiquitous coverage metrics. We introduce and implement a suite of enhancements that expand CGT's introspection to fuzzing's most common code coverage metrics, while maintaining its orders-of-magnitude speedup over conventional always-on coverage tracing. We evaluate their trade-offs with respect to fuzzing performance and effectiveness across 12 diverse real-world binaries (8 open- and 4 closed-source). On average, our coverage-preserving CGT attains near-identical speed to the present block-coverage-only CGT, UnTracer; and outperforms leading binary- and source-level coverage tracers QEMU, Dyninst, RetroWrite, and AFL-Clang by 2-24x, finding more bugs in less time.

==> figures/fig_bugs_venndiags.tex <==

%\definecolor{vd_z}{HTML}{C05056}
\definecolor{vd_z}{HTML}{1B75AE}
\definecolor{vd_u}{HTML}{239C75}
\definecolor{vd_q}{HTML}{DA8D32}
\definecolor{vd_d}{HTML}{1B75AE}
\definecolor{vd_c}{HTML}{D88FC1}

\vspace{-0.1cm}
\begin{figure}[!h]
    \small
    \eat{
    \begin{subfigure}[b]{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \colorlet{circle edge}{black!70}
            \colorlet{circle area}{vd_z!15}
            \tikzset{
                 filled/.style={fill=circle area, thick,inner sep=0pt}, 
                 outline/.style={draw=circle edge, thick,inner sep=0pt}}
            % The circles
            \node (secondcircle) [circle,text width=0.8cm] {};
            \node (firstcircle) [circle,filled,left=-0.6cm of secondcircle,outline,text width=1.5cm] {};
            \draw [outline] (secondcircle) circle (0.6cm);
            % The labels
            \node at ([xshift=-0.4cm]firstcircle) {151};
            \node at ([xshift=0.35cm]secondcircle) {3};
            \node at ($(firstcircle)!0.625!(secondcircle)$) {60};
        \end{tikzpicture}
        \caption{\textbf{\platname vs. QEMU}}
        \vspace{0.2cm}
        \label{fig:venn:c}
    \end{subfigure}%
    \begin{subfigure}[b]{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \colorlet{circle edge}{black!70}
            \colorlet{circle area}{vd_z!15}
            \tikzset{
                 filled/.style={fill=circle area, thick,inner sep=0pt}, 
                 outline/.style={draw=circle edge, thick,inner sep=0pt}}
            % The circles
            \node (secondcircle) [circle,text width=0.8cm] {};
            \node (firstcircle) [circle,filled,left=-0.6cm of secondcircle,outline,text width=1.5cm] {};
            \draw [outline] (secondcircle) circle (0.6cm);
            % The labels
            \node at ([xshift=-0.4cm]firstcircle) {120};
            \node at ([xshift=0.35cm]secondcircle) {5};
            \node at ($(firstcircle)!0.625!(secondcircle)$) {86};
        \end{tikzpicture}
        \caption{\textbf{\platname vs. Dyninst}}
        \vspace{0.2cm}
        \label{fig:venn:d}
    \end{subfigure}
    }
    % Next line
    \begin{subfigure}[b]{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \colorlet{circle edge}{black!70}
            \colorlet{circle area}{vd_z!15}
            \tikzset{
                 filled/.style={fill=circle area, thick,inner sep=0pt}, 
                 outline/.style={draw=circle edge, thick,inner sep=0pt}}
            % The circles
            \node (secondcircle) [circle,text width=0.8cm] {};
            \node (firstcircle) [circle,filled,left=-0.6cm of secondcircle,outline,text width=1.5cm] {};
            \draw [outline] (secondcircle) circle (0.6cm);
            % The labels
            \node at ([xshift=-0.4cm]firstcircle) {{98}};
            \node at ([xshift=0.3cm]secondcircle) {28};
            \node at ($(firstcircle)!0.625!(secondcircle)$) {147};
        \end{tikzpicture}
        \vspace{-0.125cm}
        \caption{\textbf{\platname vs. RetroWrite}}
        \label{fig:venn:A}
    \end{subfigure}%
    \begin{subfigure}[b]{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \colorlet{circle edge}{black!70}
            \colorlet{circle area}{vd_z!15}
            \tikzset{
                 filled/.style={fill=circle area, thick,inner sep=0pt}, 
                 outline/.style={draw=circle edge, thick,inner sep=0pt}}
            % The circles
            \node (secondcircle) [circle,text width=0.8cm] {};
            \node (firstcircle) [circle,filled,left=-0.6cm of secondcircle,outline,text width=1.5cm] {};
            \draw [outline] (secondcircle) circle (0.6cm);
            % The labels
            \node at ([xshift=-0.4cm]firstcircle) {{141}};
            \node at ([xshift=0.32cm]secondcircle) {48};
            \node at ($(firstcircle)!0.625!(secondcircle)$) {197};
        \end{tikzpicture}
        \vspace{-0.125cm}
        \caption{\textbf{\platname vs. AFL-Clang}}
        \label{fig:venn:B}
    \end{subfigure}
    \vspace{-0.7cm}
    
    \caption{\textbf{\platname's total unique bugs found} versus the fastest conventional always-on tracers RetroWrite (binary-only) and AFL-Clang (source-level).}
    \vspace{-0.23cm}
    \hrulefill
    \label{fig:bugs:venn}    
\end{figure}
